Learning Category Trees for ID-Based Recommendation: Exploring the Power of Differentiable Vector Quantization

Category information plays a crucial role in enhancing the quality and personalization of recommender systems. Nevertheless, the availability of item category information is not consistently present, particularly in the context of ID-based recommendations. In this work, we propose a novel approach to automatically learn and generate entity (i.e., user or item) category trees for ID-based recommendation. Specifically, we devise a differentiable vector quantization framework for automatic category tree generation, namely CAGE, which enables the simultaneous learning and refinement of categorical code representations and entity embeddings in an end-to-end manner, starting from the randomly initialized states. With its high adaptability, CAGE can be easily integrated into both sequential and non-sequential recommender systems. We validate the effectiveness of CAGE on various recommendation tasks including list completion, collaborative filtering, and click-through rate prediction, across different recommendation models. We release the code and data for others to reproduce the reported results.

==> plots/alpha/goodreads.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\alpha$,
        xtick={0,1,2,3,4,5,6,7,8},
        xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.5, 2.0},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 25.0)
                (2, 56.7)
                (3, 111.7)
                (4, 178.3)
                (5, 232.5)
                (6, 185.8)
                (7, 106.7)
            }; \label{plot:alpha-goodreads-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 38.3)
                (2, 57.1)
                (3, 106.3)
                (4, 172.0)
                (5, 224.0)
                (6, 177.7)
                (7, 113.7)  
            }; \label{plot:alpha-goodreads-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (1, 32.2)
                (2, 63.1)
                (3, 109.0)
                (4, 147.2)
                (5, 182.9)
                (6, 135.6)
                (7, 95.3)
            }; \label{plot:alpha-goodreads-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 24.5)
                (2, 60.7)
                (3, 88.4)
                (4, 118.5)
                (5, 140.5)
                (6, 112.0)
                (7, 87.8)
            }; \label{plot:alpha-goodreads-hr10}
    \end{axis}
\end{tikzpicture}


==> plots/alpha/legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
        legend columns=4,
        legend style={
            align=left,
            draw=none,
            column sep=2ex
        },
        legend entries={
            \textsc{N@5},
            \textsc{N@10},
            \textsc{HR@5},
            \textsc{HR@10},
        }]
        \addlegendimage{olive,mark=x,solid,line legend}
        \addlegendimage{orange,mark=x,solid,line legend}
        \addlegendimage{purple,mark=x,solid,line legend}
        \addlegendimage{teal,mark=x,solid,line legend}
        \end{customlegend}
\end{tikzpicture}


==> plots/alpha/zhihu.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\alpha$,
        xtick={0,1,2,3,4,5,6,7,8},
        xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.5, 2.0},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 1.1)
                (2, -1.1)
                (3, 5.8)
                (4, 5.1)
                (5, 9.5)
                (6, 1.5)
                (7, -1.5)
            }; \label{plot:alpha-zhihu-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 4.7)
                (2, 4.7)
                (3, 12.6)
                (4, 8.9)
                (5, 12.3)
                (6, 3.9)
                (7, 2.4)
            }; \label{plot:alpha-zhihu-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, -1.3)
                (2, 0.0)
                (3, 9.0)
                (4, 6.3)
                (5, 4.4)
                (6, 2.8)
                (7, 0.4)
            }; \label{plot:alpha-zhihu-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, -0.3)
                (2, -0.1)
                (3, 4.6)
                (4, 2.8)
                (5, 1.5)
                (6, 0.0)
                (7, -0.3)
            }; \label{plot:alpha-zhihu-hr10}
    \end{axis}
\end{tikzpicture}


==> plots/beta/goodreads.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\beta$,
        xtick={0,1,2,3,4},
        xticklabels={0, 0.25, 0.50, 0.75, 1.00},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 886.1)
                (2, 1030.6)
                (3, 1019.4)
                (4, 1008.3)
            }; \label{plot:beta-goodreads-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 965.3)
                (2, 1081.6)
                (3, 1061.2)
                (4, 1057.1)
            }; \label{plot:beta-goodreads-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 588.9)
                (2, 622.7)
                (3, 596.9)
                (4, 640.9)
            }; \label{plot:beta-goodreads-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 494.6)
                (2, 503.1)
                (3, 476.1)
                (4, 498.8)
            }; \label{plot:beta-goodreads-hr10}
    \end{axis}
\end{tikzpicture}


==> plots/beta/zhihu.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\beta$,
        xtick={0,1,2,3,4},
        xticklabels={0, 0.25, 0.50, 0.75, 1.00},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 189.2)
                (2, 195.7)
                (3, 198.9)
                (4, 225.8)
            }; \label{plot:beta-zhihu-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 184.9)
                (2, 189.9)
                (3, 182.0)
                (4, 210.1)
            }; \label{plot:beta-zhihu-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 126.2)
                (2, 121.5)
                (3, 136.6)
                (4, 141.2)
            }; \label{plot:beta-zhihu-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 107.5)
                (2, 102.3)
                (3, 101.5)
                (4, 109.3)
            }; \label{plot:beta-zhihu-hr10}
    \end{axis}
\end{tikzpicture}


==> plots/dual/cf.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=30,
    ymax=33,
    xmin=0,
    xmax=3,
    xtick=data,
    xticklabels={BPRMF, LGCN},
    ylabel=N@10,
    bar width=6pt,
%    xlabel=Models,
    enlarge x limits=0.15,
    width=6cm,
    height=6cm,
]
\addplot[teal!80!black, fill=teal!50!white] coordinates {(0.5,31.31) (2.5,31.32)};
\addplot[olive!80!black, fill=olive!50!white] coordinates {(0.5,31.71) (2.5,31.55)};
\addplot[purple!80!black, fill=purple!50!white] coordinates {(0.5,31.76) (2.5,32.04)};
\addplot[orange!80!black, fill=orange!50!white] coordinates {(0.5,32.92) (2.5,32.15)};
\end{axis}
\end{tikzpicture}

==> plots/dual/ctr.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ymin=60,
    ymax=75,
    xmin=0,
    xmax=3,
    xtick=data,
    xticklabels={DeepFM, FinalMLP},
    ylabel=N@5,
    bar width=6pt,
%    xlabel=Models,
    enlarge x limits=0.15,
    width=6cm,
    height=6cm,
]
\addplot[teal!80!black, fill=teal!50!white] coordinates {(0.5,66.40) (2.5,70.00)};
\addplot[olive!80!black, fill=olive!50!white] coordinates {(0.5,69.12) (2.5,71.94)};
\addplot[purple!80!black, fill=purple!50!white] coordinates {(0.5,68.60) (2.5,72.73)};
\addplot[orange!80!black, fill=orange!50!white] coordinates {(0.5,70.35) (2.5,74.40)};
\end{axis}
\end{tikzpicture}

==> plots/dual/legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[
        legend columns=4,
        legend style={
            align=left,
            draw=none,
            column sep=2ex
        },
        legend entries={
            \textsc{Backbone},
            \textsc{User \model{}},
            \textsc{Item \model{}},
            \textsc{Dual \model{}},
        }]
        % \addlegendimage{teal,mark=x,solid,fill=teal!30}
        % \addlegendimage{purple,mark=x,solid,fill=purple!30}
        % \addlegendimage{olive,mark=x,solid,fill=olive!30}
        % \addlegendimage{orange,mark=x,solid,fill=orange!30}
\addlegendimage{teal,mark=none,draw=teal,fill=teal!30,line width=3pt}
\addlegendimage{olive,mark=none,draw=olive,fill=olive!30,line width=3pt}
\addlegendimage{purple,mark=none,draw=purple,fill=purple!30,line width=3pt}
\addlegendimage{orange,mark=none,draw=orange,fill=orange!30,line width=3pt}
        \end{customlegend}
\end{tikzpicture}


==> plots/omega_code/goodreads.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\omega_\text{c}$,
        xtick={0,1,2,3,4,5,6},
        xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 2.3)
                (2, 3.2)
                (3, 4.0)
                (4, 12.4)
                (5, 14.7)
            }; \label{plot:omega_code-goodreads-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 0.4)
                (2, 2.0)
                (3, 3.0)
                (4, 10.3)
                (5, 12.7)
            }; \label{plot:omega_code-goodreads-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 0.0)
                (2, 2.0)
                (3, 0.3)
                (4, 8.8)
                (5, 10.0)
            }; \label{plot:omega_code-goodreads-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, -2.1)
                (2, 1.0)
                (3, -0.9)
                (4, 5.8)
                (5, 3.7)
            }; \label{plot:omega_code-goodreads-hr10}
    \end{axis}
\end{tikzpicture}


==> plots/omega_code/zhihu.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\omega_\text{c}$,
        xtick={0,1,2,3,4,5,6},
        xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 3.3)
                (2, 8.5)
                (3, 9.6)
                (4, 6.2)
                (5, 10.7)
            }; \label{plot:omega_code-zhihu-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 4.1)
                (2, 5.3)
                (3, 7.6)
                (4, 0.0)
                (5, 8.6)
            }; \label{plot:omega_code-zhihu-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, -2.8)
                (2, 2.0)
                (3, 3.5)
                (4, 3.7)
                (5, 4.2)
            }; \label{plot:omega_code-zhihu-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 0.7)
                (2, 4.5)
                (3, 3.7)
                (4, 0.7)
                (5, 3.3)
            }; \label{plot:omega_code-zhihu-hr10}
    \end{axis}
\end{tikzpicture}


==> plots/omega_quant/goodreads.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\omega_\text{q}$,
        xtick={0,1,2,3,4,5,6},
        xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 950.0)
                (2, 961.1)
                (3, 975.0)
                (4, 1005.6)
                (5, 1008.3)
            }; \label{plot:omega_code-goodreads-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 1004.0)
                (2, 1014.0)
                (3, 990.0)
                (4, 1040.0)
                (5, 1034.0)
            }; \label{plot:omega_code-goodreads-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 575.6)
                (2, 599.1)
                (3, 605.9)
                (4, 627.2)
                (5, 640.9)
            }; \label{plot:omega_code-goodreads-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 481.1)
                (2, 494.6)
                (3, 476.1)
                (4, 510.9)
                (5, 487.9)
            }; \label{plot:omega_code-goodreads-hr10}
    \end{axis}
\end{tikzpicture}


==> plots/omega_quant/zhihu.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel=Relative Improvement \%,
        xlabel=$\omega_\text{q}$,
        xtick={0,1,2,3,4,5,6},
        xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        line width=0.35mm,
        grid=both,
        grid style=dashed,
    ]

        \addplot[
            olive,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 262.8)
                (2, 239.7)
                (3, 259.0)
                (4, 302.6)
                (5, 285.9)
            }; \label{plot:omega_quant-zhihu-n5}
            
        \addplot[
            orange,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 234.7)
                (2, 237.2)
                (3, 240.5)
                (4, 240.5)
                (5, 253.7)
            }; \label{plot:omega_quant-zhihu-n10}

        
        \addplot[
            purple,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 169.5)
                (2, 164.2)
                (3, 170.9)
                (4, 176.7)
                (5, 173.8)
            }; \label{plot:omega_quant-zhihu-hr5}

        \addplot[
            teal,
            mark=x,
        ]
            coordinates{
                (0, 0)
                (1, 142.3)
                (2, 143.9)
                (3, 144.9)
                (4, 133.2)
                (5, 142.9)
            }; \label{plot:omega_quant-zhihu-hr10}
    \end{axis}
\end{tikzpicture}

